Weak Simplicial Bisimilarity and Minimisation for Polyhedral Model Checking

The work described in this paper builds on the polyhedral semantics of the Spatial Logic for Closure Spaces (SLCS) and the geometric spatial model checker PolyLogicA. Polyhedral models are central in domains that exploit mesh processing, such as 3D computer graphics. A discrete representation of polyhedral models is given by cell poset models, which are amenable to geometric spatial model checking on polyhedral models using the logical language SLCS$\eta$, a weaker version of SLCS. In this work we show that the mapping from polyhedral models to cell poset models preserves and reflects SLCS$\eta$. We also propose weak simplicial bisimilarity on polyhedral models and weak $\pm$-bisimilarity on cell poset models, where by ``weak'' we mean that the relevant equivalence is coarser than the corresponding one for SLCS, leading to a greater reduction of the size of models and thus to more efficient model checking. We show that the proposed bisimilarities enjoy the Hennessy-Milner property, i.e. two points are weakly simplicial bisimilar iff they are logically equivalent for SLCS$\eta$. Similarly, two cells are weakly $\pm$-bisimilar iff they are logically equivalent in the poset-model interpretation of SLCS$\eta$. Furthermore we present a model minimisation procedure and prove that it correctly computes the minimal model with respect to weak $\pm$-bisimilarity, i.e. with respect to logical equivalence of SLCS$\eta$. The procedure works via an encoding into LTSs and then exploits branching bisimilarity on those LTSs, exploiting the minimisation capabilities as included in the mCRL2 toolset. Various examples show the effectiveness of the approach.

==> (inline-0) <==
\begin{tikzpicture}
   \tikzstyle{state}=[circle,draw,minimum width=50pt,minimum height=50pt]
   \tikzstyle{initstate}=[state,fill=green]
   \tikzstyle{inactive}=[dashed]
   \tikzstyle{prob}=[line width = 2.5pt]
   \tikzstyle{transition}=[->,arrows={-Stealth[scale=2,inset=1pt]}]
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-173.998413pt, -198.896118pt) [fill=currentcolor, state] (state0) {0};
\definecolor{currentcolor}{rgb}{1.000,1.000,1.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (171.653992pt, 241.856873pt) [fill=currentcolor, state] (state1) {1};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-52.366287pt, -122.165504pt) [fill=currentcolor, state] (state2) {2};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-55.994938pt, 58.968884pt) [fill=currentcolor, state] (state3) {3};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-286.743164pt, -166.394409pt) [fill=currentcolor, state] (state4) {4};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-118.657982pt, -435.897736pt) [fill=currentcolor, state] (state5) {5};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-213.224945pt, 13.170757pt) [fill=currentcolor, state] (state6) {6};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (354.761414pt, -49.736839pt) [fill=currentcolor, state] (state7) {7};
\definecolor{currentcolor}{rgb}{1.000,1.000,1.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-345.018402pt, 157.198242pt) [fill=currentcolor, initstate] (state8) {8};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (74.813187pt, -261.589508pt) [fill=currentcolor, state] (state9) {9};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-126.682579pt, 346.053986pt) [fill=currentcolor, state] (state10) {10};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (222.956558pt, -343.629242pt) [fill=currentcolor, state] (state11) {11};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-178.631271pt, 487.847931pt) [fill=currentcolor, state] (state12) {12};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-257.959930pt, 275.719269pt) [fill=currentcolor, state] (state13) {13};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-260.204895pt, 570.996277pt) [fill=currentcolor, state] (state14) {14};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-475.175781pt, 460.947845pt) [fill=currentcolor, state] (state15) {15};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-11.241034pt, 469.291046pt) [fill=currentcolor, state] (state16) {16};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (459.237488pt, 45.785744pt) [fill=currentcolor, state] (state17) {17};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-290.764038pt, 722.331726pt) [fill=currentcolor, state] (state18) {18};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (239.113922pt, 107.293335pt) [fill=currentcolor, state] (state19) {19};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (37.638954pt, 251.308441pt) [fill=currentcolor, state] (state20) {20};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (110.200066pt, -22.497677pt) [fill=currentcolor, state] (state21) {21};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (302.872070pt, 223.179016pt) [fill=currentcolor, state] (state22) {22};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (528.256714pt, -121.983925pt) [fill=currentcolor, state] (state23) {23};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (376.815308pt, -262.279572pt) [fill=currentcolor, state] (state24) {24};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (612.556763pt, -235.871429pt) [fill=currentcolor, state] (state25) {25};
\definecolor{currentcolor}{rgb}{1.000,1.000,1.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (504.755524pt, -343.337189pt) [fill=currentcolor, state] (state26) {26};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (357.452423pt, -520.026184pt) [fill=currentcolor, state] (state27) {27};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (253.728348pt, 390.450897pt) [fill=currentcolor, state] (state28) {28};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (611.313782pt, -454.170410pt) [fill=currentcolor, state] (state29) {29};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (120.663422pt, -578.391418pt) [fill=currentcolor, state] (state30) {30};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-418.665344pt, -255.008148pt) [fill=currentcolor, state] (state31) {31};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (97.260468pt, -730.652527pt) [fill=currentcolor, state] (state32) {32};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (198.492508pt, -483.215240pt) [fill=currentcolor, state] (state33) {33};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-604.818970pt, 257.730072pt) [fill=currentcolor, state] (state34) {34};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-757.690308pt, 283.851471pt) [fill=currentcolor, state] (state35) {35};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-502.398071pt, 11.369854pt) [fill=currentcolor, state] (state36) {36};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-504.306274pt, 210.391357pt) [fill=currentcolor, state] (state37) {37};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state31) .. node[auto,color=currentcolor] {\Hucact} controls (-394.051819pt, -234.170807pt) and (-350.078186pt, -204.633179pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state31) .. node[auto,color=currentcolor] {\Hucorridor} controls (-698.924133pt, -282.058777pt) and (-612.031311pt, -459.669617pt) .. (state31);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state31) .. node[auto,color=currentcolor] {\Hudact} controls (-677.282471pt, -415.130066pt) and (-508.226715pt, -545.697998pt) .. (state31);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state31) .. node[auto,color=currentcolor] {\Hudact} controls (-490.436401pt, -338.731201pt) and (-446.462769pt, -309.193573pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state32) .. node[auto,color=currentcolor] {\Hucact} controls (105.262184pt, -888.951843pt) and (113.063095pt, -838.198669pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state32) .. node[auto,color=currentcolor] {\Hucorridor} controls (-102.171928pt, -896.973206pt) and (56.366463pt, -987.096497pt) .. (state32);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state32) .. node[auto,color=currentcolor] {\Hudact} controls (34.135788pt, -985.675598pt) and (217.389084pt, -964.298889pt) .. (state32);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state32) .. node[auto,color=currentcolor] {\Hudact} controls (91.727890pt, -701.408325pt) and (99.528801pt, -650.655151pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucorridor} controls (-237.873764pt, -552.753784pt) and (-131.639938pt, -602.328491pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucact} controls (-95.259293pt, -549.491089pt) and (-15.486286pt, -596.988464pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucact} controls (-186.010178pt, -481.885895pt) and (-242.038025pt, -392.052368pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (-366.894775pt, -604.234619pt) and (-194.997009pt, -725.951416pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (-129.422211pt, -647.273804pt) and (-49.649212pt, -694.771179pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (-185.224380pt, -378.894989pt) and (-241.252228pt, -289.061462pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hucact} controls (-354.108032pt, 741.482666pt) and (-343.921753pt, 691.038025pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hucorridor} controls (-183.836105pt, 928.837158pt) and (-345.988220pt, 948.226318pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hudact} controls (-318.945007pt, 965.873657pt) and (-472.134888pt, 887.290649pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hudact} controls (-295.990875pt, 811.919739pt) and (-285.804596pt, 761.475098pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hucact} controls (479.890778pt, 69.622169pt) and (406.516968pt, 90.124496pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hucact} controls (624.741150pt, 44.724106pt) and (647.747314pt, -11.198563pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hucorridor} controls (664.828857pt, 83.724609pt) and (589.187988pt, 209.554016pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hudact} controls (783.322815pt, 58.656303pt) and (694.947449pt, 268.581024pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hudact} controls (565.160522pt, 138.893188pt) and (491.786743pt, 159.395508pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hudact} controls (571.645630pt, -29.295191pt) and (594.651794pt, -85.217857pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state35) .. node[auto,color=currentcolor] {\Hucact} controls (-879.986267pt, 287.462402pt) and (-829.029663pt, 278.755341pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state35) .. node[auto,color=currentcolor] {\Hucorridor} controls (-927.400757pt, 468.047668pt) and (-1006.669922pt, 311.036804pt) .. (state35);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state35) .. node[auto,color=currentcolor] {\Hudact} controls (-991.943604pt, 340.207672pt) and (-971.237671pt, 172.280304pt) .. (state35);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state35) .. node[auto,color=currentcolor] {\Hudact} controls (-775.880066pt, 296.702026pt) and (-724.923462pt, 287.994995pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucorridor} controls (196.807236pt, -243.513748pt) and (154.841019pt, -167.755478pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucact} controls (146.865082pt, -351.328186pt) and (196.245712pt, -378.674469pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucact} controls (6.880581pt, -312.518494pt) and (-35.512154pt, -266.044281pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hudact} controls (-64.118103pt, -387.049683pt) and (52.634068pt, -447.466492pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hudact} controls (78.882370pt, -248.772308pt) and (36.489632pt, -202.298096pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hudact} controls (55.716774pt, -338.132813pt) and (105.097404pt, -365.479126pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hucact} controls (-543.682861pt, 182.684448pt) and (-490.587402pt, 164.953598pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hucact} controls (-595.383179pt, 296.517792pt) and (-628.887085pt, 312.297211pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hucorridor} controls (-686.553101pt, 223.454193pt) and (-650.203979pt, 100.398659pt) .. (state37);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hudact} controls (-801.181213pt, 268.889648pt) and (-766.443054pt, 59.258606pt) .. (state37);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hudact} controls (-541.920959pt, 228.799530pt) and (-575.424866pt, 244.578934pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state37) .. node[auto,color=currentcolor] {\Hudact} controls (-453.277649pt, 191.961517pt) and (-400.182251pt, 174.230667pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucact} controls (-339.401489pt, 25.332943pt) and (-383.332214pt, 73.341629pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucact} controls (-159.480072pt, -21.885534pt) and (-105.861046pt, -66.997169pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucorridor} controls (-349.140289pt, 27.852547pt) and (-325.280304pt, -65.137192pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-414.510925pt, -33.309666pt) and (-334.315735pt, -154.201599pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-125.679413pt, 41.876282pt) and (-72.060394pt, -3.235355pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-294.992676pt, 102.929726pt) and (-338.923401pt, 150.938416pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucact} controls (-280.900482pt, 302.666931pt) and (-237.141815pt, 326.111603pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucact} controls (-409.670074pt, 326.286102pt) and (-438.689270pt, 286.779480pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucorridor} controls (-330.386871pt, 453.275757pt) and (-429.278168pt, 361.870422pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hudact} controls (-237.433868pt, 163.106964pt) and (-168.449066pt, 204.370453pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hudact} controls (-291.150208pt, 393.066956pt) and (-247.391541pt, 416.511658pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hudact} controls (-288.079041pt, 233.651031pt) and (-317.098267pt, 194.144424pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hucact} controls (-459.883026pt, -61.739933pt) and (-387.998779pt, -120.994095pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hucact} controls (-550.576050pt, 82.014580pt) and (-584.715942pt, 164.133820pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hucorridor} controls (-665.058167pt, -15.903244pt) and (-607.016296pt, -116.133759pt) .. (state36);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hudact} controls (-805.526917pt, -4.562019pt) and (-720.305969pt, -199.952332pt) .. (state36);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hudact} controls (-737.667236pt, 3.413106pt) and (-771.807190pt, 85.532356pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state36) .. node[auto,color=currentcolor] {\Hudact} controls (-617.978699pt, -129.808121pt) and (-546.094421pt, -189.062286pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucact} controls (-266.481628pt, -280.523529pt) and (-304.062836pt, -269.689758pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucact} controls (-191.339569pt, -220.654633pt) and (-150.795944pt, -195.078003pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucorridor} controls (-481.067688pt, -390.813385pt) and (-279.158630pt, -545.400269pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (-407.527466pt, -299.404938pt) and (-283.856018pt, -428.175751pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (-185.813858pt, -308.312225pt) and (-145.270218pt, -282.735626pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (-219.640991pt, -197.169342pt) and (-257.222198pt, -186.335541pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hucact} controls (174.323975pt, -615.576538pt) and (148.381195pt, -647.301575pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hucact} controls (156.209244pt, -481.257080pt) and (164.363846pt, -434.728882pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hucorridor} controls (189.150726pt, -892.703308pt) and (460.708038pt, -797.875061pt) .. (state33);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hudact} controls (139.631470pt, -759.792969pt) and (336.005951pt, -730.298096pt) .. (state33);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hudact} controls (86.590744pt, -571.955688pt) and (60.647972pt, -603.680786pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state33) .. node[auto,color=currentcolor] {\Hudact} controls (220.499695pt, -440.108826pt) and (228.654297pt, -393.580597pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hucact} controls (445.409180pt, -216.096588pt) and (495.889160pt, -169.331833pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hucact} controls (320.533875pt, -293.773285pt) and (269.248138pt, -320.889557pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hucorridor} controls (425.205261pt, -409.293762pt) and (509.940979pt, -341.224548pt) .. (state24);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hudact} controls (344.392731pt, -147.387894pt) and (276.842560pt, -197.035629pt) .. (state24);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hudact} controls (526.572388pt, -265.725189pt) and (577.052368pt, -218.960449pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state24) .. node[auto,color=currentcolor] {\Hudact} controls (388.927917pt, -301.623627pt) and (337.642181pt, -328.739929pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hucact} controls (219.453979pt, -6.740446pt) and (262.424835pt, 36.522793pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hucact} controls (41.257179pt, -5.856228pt) and (-12.931065pt, -39.078506pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hucorridor} controls (228.026703pt, -132.654297pt) and (271.405334pt, -28.016819pt) .. (state21);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hudact} controls (133.721909pt, -155.553101pt) and (215.410751pt, -107.278191pt) .. (state21);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hudact} controls (142.807022pt, -25.641081pt) and (185.777863pt, 17.622158pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state21) .. node[auto,color=currentcolor] {\Hudact} controls (52.321533pt, -75.176453pt) and (-1.866714pt, -108.398727pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucact} controls (-521.185852pt, 397.927032pt) and (-564.399780pt, 330.188446pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucact} controls (-479.343597pt, 535.818909pt) and (-407.687347pt, 572.501343pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucorridor} controls (-586.044983pt, 731.450562pt) and (-736.573059pt, 591.849243pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-529.218384pt, 613.983459pt) and (-616.519897pt, 540.712219pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-508.117401pt, 641.598755pt) and (-436.461151pt, 678.281189pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-647.813477pt, 526.088257pt) and (-691.027466pt, 458.349670pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucact} controls (-42.984215pt, 292.602234pt) and (-97.757507pt, 324.183777pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucact} controls (94.424446pt, 263.666931pt) and (161.582092pt, 215.662354pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucorridor} controls (88.275803pt, 381.648376pt) and (-9.913719pt, 382.804932pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (152.554932pt, 308.101685pt) and (86.875359pt, 369.659302pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (149.689835pt, 228.691696pt) and (216.847488pt, 180.687134pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (13.816281pt, 258.078613pt) and (-40.957016pt, 289.660126pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucact} controls (-124.201447pt, 444.059631pt) and (-106.885384pt, 396.795471pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucact} controls (-229.195847pt, 512.964600pt) and (-256.386780pt, 540.680420pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucorridor} controls (-98.269402pt, 730.210327pt) and (-277.447662pt, 723.289795pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (53.543228pt, 770.853638pt) and (-189.792740pt, 853.734009pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (-297.612762pt, 574.538086pt) and (-324.803711pt, 602.253906pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (-166.903198pt, 510.794067pt) and (-149.587128pt, 463.529907pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state28) .. node[auto,color=currentcolor] {\Hudact} controls (237.480606pt, 425.201477pt) and (210.122757pt, 375.670624pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state28) .. node[auto,color=currentcolor] {\Hucorridor} controls (523.877319pt, 479.400665pt) and (398.776489pt, 635.100830pt) .. (state28);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state28) .. node[auto,color=currentcolor] {\Hucact} controls (358.274048pt, 565.205200pt) and (330.916199pt, 515.674377pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state28) .. node[auto,color=currentcolor] {\Hudact} controls (463.410156pt, 621.972656pt) and (259.472717pt, 702.758057pt) .. (state28);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state29) .. node[auto,color=currentcolor] {\Hudact} controls (578.364929pt, -420.301331pt) and (542.845886pt, -383.357300pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state29) .. node[auto,color=currentcolor] {\Hucorridor} controls (786.581482pt, -646.729980pt) and (869.979553pt, -484.002838pt) .. (state29);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state29) .. node[auto,color=currentcolor] {\Hucact} controls (634.944214pt, -473.375366pt) and (599.425171pt, -436.431305pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state29) .. node[auto,color=currentcolor] {\Hudact} controls (657.907043pt, -697.309448pt) and (806.291809pt, -606.719116pt) .. (state29);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hucorridor} controls (495.973602pt, -25.116453pt) and (444.964691pt, 61.665169pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hudact} controls (387.640686pt, -182.356369pt) and (437.638245pt, -280.222168pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hudact} controls (289.874969pt, 47.747765pt) and (228.839767pt, 144.944702pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hucact} controls (359.038879pt, 76.509628pt) and (298.003693pt, 173.706573pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hucact} controls (461.021454pt, -241.602997pt) and (511.018982pt, -339.468811pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hudact} controls (442.963104pt, -107.695908pt) and (459.324677pt, -35.407990pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucorridor} controls (-56.699543pt, 178.660980pt) and (-135.227737pt, 148.684326pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucact} controls (-145.404327pt, -34.604557pt) and (-222.319641pt, -109.724899pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-44.301712pt, 150.137650pt) and (31.580505pt, 211.099701pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucact} controls (24.188784pt, 121.361160pt) and (100.070999pt, 182.323212pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-153.319626pt, 137.982971pt) and (-181.276230pt, 54.505363pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-223.387436pt, -73.898956pt) and (-300.302734pt, -149.019302pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hudact} controls (413.436188pt, -465.539734pt) and (462.536743pt, -406.643982pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hucorridor} controls (388.941467pt, -844.907837pt) and (594.799255pt, -744.093506pt) .. (state27);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hucact} controls (398.654694pt, -667.445618pt) and (319.725800pt, -686.900513pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hucact} controls (498.123779pt, -626.902588pt) and (547.224304pt, -568.006836pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hudact} controls (402.668579pt, -710.031006pt) and (516.455078pt, -633.447876pt) .. (state27);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state27) .. node[auto,color=currentcolor] {\Hudact} controls (306.401886pt, -617.598511pt) and (227.473007pt, -637.053406pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hucact} controls (621.613647pt, -198.697235pt) and (593.513916pt, -160.735107pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hucorridor} controls (911.329102pt, -303.729218pt) and (882.277222pt, -90.542511pt) .. (state25);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hudact} controls (787.738525pt, -320.636719pt) and (751.805176pt, -356.458282pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hucact} controls (691.212769pt, -284.664032pt) and (655.279419pt, -320.485596pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hudact} controls (871.651611pt, -405.341644pt) and (919.197388pt, -193.188751pt) .. (state25);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state25) .. node[auto,color=currentcolor] {\Hudact} controls (806.353455pt, -170.587280pt) and (778.253723pt, -132.625153pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hudact} controls (354.390991pt, 298.878754pt) and (310.652069pt, 305.104645pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hucact} controls (331.004669pt, 216.316864pt) and (309.752167pt, 177.688675pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hucorridor} controls (674.934937pt, 358.986481pt) and (493.894043pt, 570.144531pt) .. (state22);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hucact} controls (267.081696pt, 254.018188pt) and (223.342773pt, 260.244080pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hudact} controls (562.729126pt, 296.310211pt) and (450.567413pt, 449.143524pt) .. (state22);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state22) .. node[auto,color=currentcolor] {\Hudact} controls (268.834503pt, 189.687714pt) and (247.582001pt, 151.059540pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (128.211685pt, 627.365417pt) and (189.176086pt, 551.554749pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucact} controls (-7.015394pt, 670.487366pt) and (-90.002518pt, 704.388794pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucorridor} controls (214.981232pt, 712.456421pt) and (-0.690712pt, 801.246826pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucact} controls (66.898964pt, 435.725464pt) and (127.863358pt, 359.914825pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (114.686523pt, 621.262146pt) and (-16.291656pt, 666.591492pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (-49.673813pt, 587.135193pt) and (-132.660934pt, 621.036560pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hugreen} controls (-558.476929pt, 83.118484pt) and (-457.132660pt, -38.971920pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucact} controls (-356.333435pt, 259.567444pt) and (-327.314240pt, 299.074036pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucact} controls (-286.610107pt, 101.717987pt) and (-242.679382pt, 53.709301pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucact} controls (-456.624084pt, 228.373199pt) and (-509.719482pt, 246.104065pt) .. (state37);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hudact} controls (-467.657684pt, 126.996582pt) and (-417.558685pt, 53.803677pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hucact} controls (-165.417404pt, 322.208252pt) and (-209.176086pt, 298.763550pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hucact} controls (-180.342316pt, 395.770325pt) and (-197.658386pt, 443.034515pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hucact} controls (-69.754456pt, 397.443115pt) and (-14.981160pt, 365.861603pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hugreen} controls (-171.210373pt, 246.646942pt) and (-94.867935pt, 241.879547pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hudact} controls (49.116581pt, 471.095917pt) and (-76.451309pt, 555.857788pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucact} controls (174.091843pt, -307.463867pt) and (124.711212pt, -280.117554pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucact} controls (304.222015pt, -411.696472pt) and (355.507751pt, -384.580200pt) .. (state24);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucact} controls (245.033203pt, -484.558624pt) and (236.878601pt, -531.086853pt) .. (state33);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hugreen} controls (280.798920pt, -249.079849pt) and (204.367462pt, -234.359970pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hudact} controls (299.374054pt, -553.031677pt) and (418.221283pt, -451.149963pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hucact} controls (-716.772278pt, 268.327026pt) and (-683.268372pt, 252.547607pt) .. (state37);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hucact} controls (-599.473511pt, 405.390991pt) and (-556.259521pt, 473.129578pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hucact} controls (-643.816162pt, 112.766724pt) and (-609.676147pt, 30.647474pt) .. (state36);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hucact} controls (-806.219666pt, 414.619446pt) and (-857.176270pt, 423.326508pt) .. (state35);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hugreen} controls (-670.349243pt, 456.277161pt) and (-784.743408pt, 364.230469pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state34) .. node[auto,color=currentcolor] {\Hudact} controls (-939.058594pt, 250.687469pt) and (-852.011475pt, 32.648834pt) .. (state34);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (-18.402363pt, -162.162201pt) and (23.990372pt, -208.636398pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (67.713402pt, -91.274521pt) and (121.901642pt, -58.052242pt) .. (state21);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (-53.493866pt, -104.551308pt) and (-107.112885pt, -59.439671pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (-89.699722pt, -146.301926pt) and (-130.243362pt, -171.878540pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hugreen} controls (-180.731689pt, -347.796265pt) and (-0.719292pt, -376.565796pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hudact} controls (-125.508026pt, -251.243240pt) and (-22.599514pt, -267.508942pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hudact} controls (-651.035706pt, -175.853790pt) and (-554.989319pt, -413.057159pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hugreen} controls (-587.925232pt, -384.652344pt) and (-370.147797pt, -528.873108pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-275.184357pt, -50.457329pt) and (-198.269058pt, 24.663017pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-433.147766pt, -212.131470pt) and (-477.121399pt, -241.669098pt) .. (state31);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-327.524902pt, -478.522888pt) and (-271.497070pt, -568.356445pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-335.247314pt, -180.526428pt) and (-297.666107pt, -191.360229pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-481.359863pt, -106.848701pt) and (-553.244141pt, -47.594540pt) .. (state36);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hucact} controls (206.064682pt, -565.033569pt) and (284.993561pt, -545.578674pt) .. (state27);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hucact} controls (75.375252pt, -737.344543pt) and (67.574341pt, -788.097717pt) .. (state32);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hucact} controls (38.285130pt, -532.924683pt) and (-41.487873pt, -485.427277pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hucact} controls (143.306015pt, -550.458313pt) and (169.248779pt, -518.733215pt) .. (state33);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hugreen} controls (-119.777679pt, -710.404541pt) and (26.313496pt, -835.952026pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state30) .. node[auto,color=currentcolor] {\Hudact} controls (105.696297pt, -824.503723pt) and (271.215485pt, -773.658875pt) .. (state30);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state23) .. node[auto,color=currentcolor] {\Hucact} controls (516.116699pt, -58.141922pt) and (493.110504pt, -2.219254pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state23) .. node[auto,color=currentcolor] {\Hucact} controls (675.204651pt, -146.827698pt) and (703.304382pt, -184.789810pt) .. (state25);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state23) .. node[auto,color=currentcolor] {\Hucact} controls (564.272705pt, -123.582924pt) and (513.792725pt, -170.347672pt) .. (state24);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state23) .. node[auto,color=currentcolor] {\Hugreen} controls (757.354858pt, -105.837654pt) and (690.247192pt, 40.821922pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state23) .. node[auto,color=currentcolor] {\Hudact} controls (893.759399pt, -123.874191pt) and (804.877319pt, 116.923645pt) .. (state23);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (162.363602pt, 144.978180pt) and (95.205956pt, 192.982727pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (327.944702pt, 82.319061pt) and (401.318481pt, 61.816734pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (398.832031pt, 228.988388pt) and (420.084534pt, 267.616577pt) .. (state22);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (181.849930pt, 86.958832pt) and (138.879074pt, 43.695591pt) .. (state21);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hugreen} controls (683.173889pt, 160.512054pt) and (538.685486pt, 439.375153pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hudact} controls (512.010864pt, 121.005890pt) and (435.703979pt, 297.064545pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (-273.445129pt, 639.339478pt) and (-283.631409pt, 689.784180pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (-221.594223pt, 615.284546pt) and (-194.403290pt, 587.568726pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (-168.702209pt, 555.303650pt) and (-85.715088pt, 521.402283pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (-333.869598pt, 535.540588pt) and (-405.525848pt, 498.858154pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hugreen} controls (-86.167397pt, 834.676758pt) and (-302.461395pt, 884.095093pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hudact} controls (-384.959106pt, 884.600952pt) and (-560.404480pt, 725.241821pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Hudact} controls (748.567993pt, -557.014099pt) and (828.949707pt, -344.009705pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Hucact} controls (664.348633pt, -499.351990pt) and (699.867676pt, -536.296021pt) .. (state29);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Hucact} controls (435.546204pt, -200.317444pt) and (385.548676pt, -102.451645pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Huwhite} controls (527.274292pt, -637.899231pt) and (715.407471pt, -550.459412pt) .. (state26);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Hucact} controls (565.782959pt, -325.736206pt) and (601.716370pt, -289.914642pt) .. (state25);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state26) .. node[auto,color=currentcolor] {\Hucact} controls (476.735352pt, -489.754395pt) and (427.634796pt, -548.650146pt) .. (state27);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Huwhite} controls (359.979675pt, 510.685059pt) and (136.778290pt, 568.229126pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hudact} controls (417.872223pt, 384.211853pt) and (263.556549pt, 511.007874pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (389.335846pt, 396.559479pt) and (433.074768pt, 390.333588pt) .. (state22);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (201.248825pt, 300.192780pt) and (228.606674pt, 349.723633pt) .. (state28);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (284.530334pt, 67.231148pt) and (345.565552pt, -29.965790pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (134.719620pt, 451.353760pt) and (73.755226pt, 527.164368pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\ftncact} controls (65.062263pt, 109.440102pt) and (-10.819957pt, 48.478043pt) .. (state3);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
   \tikzstyle{state}=[circle,draw,minimum width=50pt,minimum height=50pt]
   \tikzstyle{initstate}=[state,fill=green]
   \tikzstyle{inactive}=[dashed]
   \tikzstyle{prob}=[line width = 2.5pt]
   \tikzstyle{transition}=[->,arrows={-Stealth[scale=2,inset=1pt]}]
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (150.684738pt, -369.321686pt) [fill=currentcolor, state] (state0) {0};
\definecolor{currentcolor}{rgb}{1.000,1.000,1.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-231.743729pt, -226.272186pt) [fill=currentcolor, state] (state1) {1};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (226.041306pt, 231.963654pt) [fill=currentcolor, state] (state2) {2};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-126.350571pt, -119.389862pt) [fill=currentcolor, state] (state3) {3};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (2.457289pt, -2.459721pt) [fill=currentcolor, state] (state4) {4};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (369.477722pt, -150.309128pt) [fill=currentcolor, state] (state5) {5};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-374.875336pt, -113.373901pt) [fill=currentcolor, state] (state6) {6};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (424.102295pt, -15.675015pt) [fill=currentcolor, initstate] (state7) {7};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (112.998360pt, 374.987854pt) [fill=currentcolor, state] (state8) {8};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (234.156311pt, -233.918747pt) [fill=currentcolor, state] (state9) {9};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-19.676065pt, 422.441681pt) [fill=currentcolor, state] (state10) {10};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (374.994629pt, 120.542023pt) [fill=currentcolor, state] (state11) {11};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (119.259003pt, 126.466286pt) [fill=currentcolor, state] (state12) {12};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-230.115143pt, 229.888199pt) [fill=currentcolor, state] (state13) {13};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (125.958977pt, -125.837067pt) [fill=currentcolor, state] (state14) {14};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-114.959290pt, 114.840401pt) [fill=currentcolor, state] (state15) {15};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-365.615540pt, 149.913635pt) [fill=currentcolor, state] (state16) {16};
\definecolor{currentcolor}{rgb}{1.000,1.000,1.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-422.462708pt, 19.260361pt) [fill=currentcolor, state] (state17) {17};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-120.167564pt, -375.118256pt) [fill=currentcolor, state] (state18) {18};
\definecolor{currentcolor}{rgb}{0.000,0.977,0.000}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (16.104225pt, -424.089355pt) [fill=currentcolor, state] (state19) {19};
\definecolor{currentcolor}{rgb}{0.837,0.837,0.837}
\definecolor{currentlabelcolor}{rgb}{0.000,0.000,0.000}
\node[label={[color=currentlabelcolor]above:}] at (-150.269028pt, 365.460846pt) [fill=currentcolor, state] (state20) {20};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucorridor} controls (257.433380pt, 460.900604pt) and (165.327652pt, 534.687988pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucact} controls (149.259949pt, 329.631012pt) and (186.940552pt, 281.956757pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hucact} controls (121.278107pt, 425.972351pt) and (77.053741pt, 441.790100pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hudact} controls (20.018753pt, 351.678467pt) and (58.271507pt, 296.289001pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hudact} controls (258.975525pt, 438.494324pt) and (296.656128pt, 390.820068pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state8) .. node[auto,color=currentcolor] {\Hudact} controls (51.126541pt, 404.516357pt) and (6.902175pt, 420.334106pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucorridor} controls (488.394470pt, -263.779053pt) and (533.682922pt, -157.607147pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (573.515625pt, -139.317276pt) and (591.723633pt, -94.439682pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucact} controls (327.363037pt, -180.647491pt) and (282.256348pt, -208.517090pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hucact} controls (398.691711pt, -112.191086pt) and (416.899719pt, -67.313492pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (526.406921pt, -371.586212pt) and (633.209656pt, -213.837128pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state5) .. node[auto,color=currentcolor] {\Hudact} controls (401.669525pt, -174.081329pt) and (356.562836pt, -201.950928pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucact} controls (398.942261pt, 136.908356pt) and (349.291626pt, 174.048523pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hudact} controls (468.028015pt, 91.791260pt) and (484.397064pt, 46.386032pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucorridor} controls (540.565369pt, 155.003006pt) and (477.079498pt, 255.374893pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hucact} controls (393.917297pt, 74.016556pt) and (410.286346pt, 28.611328pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hudact} controls (633.973083pt, 92.817635pt) and (588.344299pt, 269.942108pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state11) .. node[auto,color=currentcolor] {\Hudact} controls (450.677124pt, 222.675049pt) and (401.026489pt, 259.815216pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hudact} controls (135.424789pt, -52.941769pt) and (94.257980pt, -11.816397pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucorridor} controls (245.614243pt, -64.630875pt) and (175.864853pt, -1.045298pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (125.411896pt, -225.129227pt) and (161.477310pt, -261.156097pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hucact} controls (78.784760pt, -85.219833pt) and (37.617947pt, -44.094463pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hudact} controls (266.712585pt, -162.021606pt) and (255.798569pt, -60.548611pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state14) .. node[auto,color=currentcolor] {\Hudact} controls (230.336380pt, -191.474350pt) and (266.401794pt, -227.501221pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (-250.947601pt, 424.518890pt) and (-277.562714pt, 379.328461pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucorridor} controls (-155.300552pt, 515.631226pt) and (-252.802933pt, 475.293732pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucact} controls (-107.262650pt, 381.587677pt) and (-63.732094pt, 400.581116pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hucact} controls (-162.038483pt, 383.935211pt) and (-188.653595pt, 338.744781pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (-212.957184pt, 610.735535pt) and (-358.777069pt, 509.036194pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state20) .. node[auto,color=currentcolor] {\Hudact} controls (-136.535461pt, 545.755249pt) and (-93.004906pt, 564.748657pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (152.958542pt, -525.708069pt) and (108.098816pt, -543.963745pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucorridor} controls (166.377228pt, -590.178955pt) and (307.729950pt, -525.401733pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucact} controls (178.660034pt, -321.977844pt) and (206.483612pt, -276.843994pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hucact} controls (95.100700pt, -450.615295pt) and (50.240978pt, -468.871033pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (185.973480pt, -500.201691pt) and (263.330841pt, -444.725433pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state0) .. node[auto,color=currentcolor] {\Hudact} controls (269.840942pt, -397.119263pt) and (297.664520pt, -351.985413pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-67.481895pt, 58.643105pt) and (-28.343428pt, 19.543453pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-204.216095pt, 97.110878pt) and (-242.600998pt, 135.459763pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucorridor} controls (-55.879105pt, 246.063324pt) and (-156.730850pt, 252.554077pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucact} controls (-148.940186pt, 74.395317pt) and (-109.801712pt, 35.295666pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hucact} controls (-182.273300pt, 210.028564pt) and (-220.658203pt, 248.377441pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state15) .. node[auto,color=currentcolor] {\Hudact} controls (-0.470184pt, 169.307785pt) and (-64.514740pt, 231.158066pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucact} controls (217.349350pt, 127.644081pt) and (252.943085pt, 162.809509pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (75.641022pt, 68.346855pt) and (36.707504pt, 25.371948pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucorridor} controls (184.136551pt, 250.255615pt) and (86.743088pt, 262.391296pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hucact} controls (158.548920pt, 80.128632pt) and (119.615410pt, 37.153721pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (83.253319pt, 239.509735pt) and (17.801361pt, 187.960815pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state12) .. node[auto,color=currentcolor] {\Hudact} controls (264.050385pt, 242.487457pt) and (299.644135pt, 277.652893pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucorridor} controls (-576.819092pt, -172.487900pt) and (-488.154266pt, -290.697449pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-478.881836pt, -53.805481pt) and (-494.744141pt, -9.594499pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-398.133301pt, -161.607819pt) and (-350.423248pt, -199.240204pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucact} controls (-445.386475pt, -242.856705pt) and (-397.676422pt, -280.489075pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hucact} controls (-388.496399pt, -64.696426pt) and (-404.358704pt, -20.485447pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state6) .. node[auto,color=currentcolor] {\Hudact} controls (-598.538025pt, -71.012703pt) and (-571.241638pt, -228.524902pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-228.511322pt, -204.025513pt) and (-263.642029pt, -239.652603pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucorridor} controls (-256.019165pt, -57.787193pt) and (-264.551819pt, -158.238922pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-73.033218pt, -80.704025pt) and (-30.097692pt, -41.727707pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucact} controls (-125.041260pt, -70.581360pt) and (-82.105736pt, -31.605038pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hucact} controls (-124.409210pt, -211.634308pt) and (-159.539917pt, -247.261398pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state3) .. node[auto,color=currentcolor] {\Hudact} controls (-176.815704pt, -1.526423pt) and (-241.871582pt, -63.771393pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hudact} controls (-231.695831pt, -429.931763pt) and (-268.887512pt, -380.316895pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hudact} controls (-69.108887pt, -397.448334pt) and (-23.685410pt, -413.771851pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hucorridor} controls (-272.168427pt, -512.679993pt) and (-144.235992pt, -578.706604pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hucact} controls (-123.147247pt, -452.028198pt) and (-77.723770pt, -468.351746pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hucact} controls (-152.106659pt, -384.062744pt) and (-189.298340pt, -334.447876pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state18) .. node[auto,color=currentcolor] {\Hudact} controls (-27.876036pt, -350.669189pt) and (-66.708481pt, -296.013184pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (-388.810516pt, 155.995682pt) and (-343.644165pt, 182.653595pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (-444.355408pt, 83.196182pt) and (-463.304260pt, 39.645527pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucorridor} controls (-447.354797pt, 281.148346pt) and (-513.491577pt, 195.041641pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucact} controls (-390.572662pt, 247.785416pt) and (-345.406311pt, 274.443329pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hucact} controls (-508.746643pt, 146.202667pt) and (-527.695496pt, 102.652008pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state16) .. node[auto,color=currentcolor] {\Hudact} controls (-548.714661pt, 326.841095pt) and (-619.902893pt, 162.819885pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hugreen} controls (643.816589pt, -102.412140pt) and (646.672668pt, 63.446064pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hudact} controls (335.477570pt, 10.731541pt) and (339.966705pt, -54.052715pt) .. (state7);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hucact} controls (587.043457pt, 32.663208pt) and (570.674377pt, 78.068436pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state7) .. node[auto,color=currentcolor] {\Hucact} controls (494.619324pt, -75.325981pt) and (476.411316pt, -120.203568pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hudact} controls (329.391357pt, -481.093140pt) and (468.434937pt, -357.524658pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hugreen} controls (309.232971pt, -379.050598pt) and (386.150452pt, -293.898254pt) .. (state9);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucact} controls (394.697815pt, -289.946716pt) and (439.804504pt, -262.077118pt) .. (state5);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucact} controls (213.451172pt, -341.511505pt) and (185.627594pt, -386.645386pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state9) .. node[auto,color=currentcolor] {\Hucact} controls (196.873840pt, -195.398041pt) and (160.808426pt, -159.371185pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hucact} controls (134.671707pt, 577.120972pt) and (178.896072pt, 561.303223pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hugreen} controls (49.069542pt, 626.366699pt) and (-101.970345pt, 621.285889pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hucact} controls (-61.657562pt, 471.706726pt) and (-105.188110pt, 452.713287pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state10) .. node[auto,color=currentcolor] {\Hudact} controls (96.907257pt, 534.326416pt) and (-5.408478pt, 583.395996pt) .. (state10);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (229.985992pt, 337.593842pt) and (192.305389pt, 385.268127pt) .. (state8);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hugreen} controls (458.750275pt, 314.607605pt) and (347.027740pt, 447.244324pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (192.270447pt, 197.515106pt) and (156.676712pt, 162.349670pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hucact} controls (277.599487pt, 193.993683pt) and (327.250092pt, 156.853516pt) .. (state11);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state2) .. node[auto,color=currentcolor] {\Hudact} controls (384.787811pt, 241.498291pt) and (339.374786pt, 343.529236pt) .. (state2);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hudact} controls (-284.273529pt, 365.620605pt) and (-360.168549pt, 296.540466pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucact} controls (-273.059418pt, 205.971970pt) and (-318.225769pt, 179.314056pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucact} controls (-209.316940pt, 272.321808pt) and (-182.701828pt, 317.512238pt) .. (state20);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hucact} controls (-189.993408pt, 189.054993pt) and (-151.608505pt, 150.706116pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state13) .. node[auto,color=currentcolor] {\Hugreen} controls (-349.129974pt, 473.676361pt) and (-480.083405pt, 335.306793pt) .. (state13);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (-61.813358pt, -563.939697pt) and (-107.236832pt, -547.616150pt) .. (state18);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hudact} controls (-35.540588pt, -567.210999pt) and (71.302246pt, -565.878479pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hucact} controls (63.948799pt, -401.546021pt) and (108.808517pt, -383.290344pt) .. (state0);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state19) .. node[auto,color=currentcolor] {\Hugreen} controls (-70.510345pt, -673.917542pt) and (115.118561pt, -669.267639pt) .. (state19);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-64.523392pt, -126.363243pt) and (-107.458923pt, -165.339569pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hugreen} controls (-31.936428pt, -95.651535pt) and (37.821178pt, -95.287720pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hudact} controls (-59.076965pt, -203.623734pt) and (88.368408pt, -194.482376pt) .. (state4);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (42.840515pt, 91.935661pt) and (81.774033pt, 134.910568pt) .. (state12);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (-31.241028pt, 84.438423pt) and (-70.379501pt, 123.538071pt) .. (state15);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state4) .. node[auto,color=currentcolor] {\Hucact} controls (78.958115pt, -108.355827pt) and (120.124924pt, -149.481201pt) .. (state14);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hucact} controls (-400.165894pt, 61.454170pt) and (-381.217010pt, 105.004829pt) .. (state16);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hucact} controls (-449.942688pt, -85.779640pt) and (-434.080383pt, -129.990631pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Hudact} controls (-649.452087pt, 47.510914pt) and (-612.057068pt, -108.709366pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state17) .. node[auto,color=currentcolor] {\Huwhite} controls (-613.193420pt, 135.196533pt) and (-642.395691pt, -18.803734pt) .. (state17);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Huwhite} controls (-433.003174pt, -352.426941pt) and (-300.425415pt, -453.655579pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hudact} controls (-369.195343pt, -278.882568pt) and (-300.709198pt, -356.289734pt) .. (state1);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (-279.238434pt, -190.021667pt) and (-326.948486pt, -152.389282pt) .. (state6);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (-198.318024pt, -187.275879pt) and (-163.187317pt, -151.648788pt) .. (state3);
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\draw [transition] (state1) .. node[auto,color=currentcolor] {\Hucact} controls (-199.413757pt, -272.744385pt) and (-162.222076pt, -322.359253pt) .. (state18);
\end{tikzpicture}
